Improved accuracy of monotone finite difference schemes on point clouds and regular grids

Finite difference schemes are the method of choice for solving nonlinear, degenerate elliptic PDEs, because the Barles-Sougandis convergence framework [Barles and Sougandidis, Asymptotic Analysis, 4(3):271-283, 1991] provides sufficient conditions for convergence to the unique viscosity solution [Crandall, Ishii and Lions, Bull. Amer. Math Soc., 27(1):1-67, 1992]. For anisotropic operators, such as the Monge-Ampere equation, wide stencil schemes are needed [Oberman, SIAM J. Numer. Anal., 44(2):879-895]. The accuracy of these schemes depends on both the distances to neighbors, $R$, and the angular resolution, $d\theta$. On uniform grids, the accuracy is $\mathcal O(R^2 + d\theta)$. On point clouds, the most accurate schemes are of $\mathcal O(R + d\theta)$, by Froese [Numerische Mathematik, 138(1):75-99, 2018]. In this work, we construct geometrically motivated schemes of higher accuracy in both cases: order $\mathcal O(R + d\theta^2)$ on point clouds, and $\mathcal O(R^2 + d\theta^2)$ on uniform grids.

==> 2dball.tex <==
\begin{tikzpicture}[scale=2]
  \draw (1,1) circle (1);

  \draw[thick,->,>=latex] (0,0) -- (2,2) node [above
  right] {$ w$};

  \draw[thick,<->,color=cbblue] (1.3536,.6464) -- (1.7866,.8964) node [pos=0.5,
  below right,inner sep=0.1] {$h$};

  \draw[thick,<->,color=cbred,inner sep=0.1] (1,1) -- (1.866,1.5) node [pos=0.6,
  below right] {$C_2h$};

  \draw (1.3536,.6464) circle (.5);
  \draw (.6464,1.3536) circle (.5);

  \draw[dashed] (0,2) -- (2,0) node [below right] {$ w^\perp$};

  \draw[fill=cbpurple,cbpurple] (1.25, .25) circle (0.03) node [above right] {$ x_i$};
  \draw[fill=cbpurple,cbpurple] (.35, 1.35) circle (0.03) node [above ] {$ x_j$};
  \draw[cbpurple] (1.25,.25) -- (.35,1.35) node [above right,pos=0.7,inner sep=0.2] {$\mathcal S$};


  \draw[fill=black] (1.3536,.6464) circle (0.01) ;
  \draw[fill=black] (.6464,1.3536) circle (0.01) ;
  \draw[fill=black] (1,1) circle (0.01) ;
\end{tikzpicture}


==> 3dball.tex <==
\begin{tikzpicture}[scale=1.15]
  \draw[fill=cbpurple, cbpurple] (1.3,-0.4) circle (0.045) node [below left] {$P  x_i$};
  \draw[fill=cbpurple, cbpurple] (-0.5,-0.6) circle (0.045) node [left] {$P  x_j$};
  \draw[fill=cbpurple, cbpurple] (-.3,1.6) circle (0.045) node [below left] {$P  x_k$};
  \draw[fill=cbpurple, cbpurple, fill opacity=0.2] (1.3,-0.4) -- (-0.5,-0.6) --
  (-0.3,1.6) node [below, opacity=1,pos=0.5,right, inner sep=5] {$\mathcal S$}-- (1.3,-0.4);

  \draw (1,0) circle (0.866);
  \draw (-0.5,0.866) circle (0.866);
  \draw (-0.5,-0.866) circle (0.866);

  \draw (0,0) circle (1.866);

  \draw[thick,<->,color=cbblue] (1,0) -- (1.75,.433) node [pos=0.5,
  below right,inner sep=0.1] {$h$};
  \draw[thick,<->,color=cbred] (-0.045,0) -- (-1.866,0) node [pos=0.9,
  above right,inner sep=0.5] {$C_3 h$};

  \draw[fill=black] (0,0) circle (0.045) node [right] {$P  w$};

  \draw[fill=black] (1,0) circle (0.016);
  \draw[fill=black] (-0.5,0.866) circle (0.016);
  \draw[fill=black] (-0.5,-0.866) circle (0.016);


\end{tikzpicture}



==> boundary.tex <==
\begin{tikzpicture}[scale=2]
  \draw[fill=black] (0,0) circle (0.03) node [below right] {$ x_0$};
  \draw (45:2.5) arc (45:75:2.5) node [above right] {$\partial \Omega$}; 
  \draw[cbpurple, fill=cbpurple] (50:2.5) circle (0.03) node [below left] {$ x_i$};
  \draw[cbpurple, fill=cbpurple] (66:2.5) circle (0.03) node [below left] {$ x_k$};
  \draw[cbpurple] (50:2.5) -- (66:2.5) node [pos=0.4, below left,inner sep=0.2] {$\mathcal S$};
  \draw (0,0) -- (45:1.8);
  \draw (75:1.8) -- (0,0);
  \draw[thick,<->] (75:1.8) -- (45:1.8) node [below right,inner sep=0.15] {$2\delta \tan
    (\frac{d\theta}{2})$};
    \draw[thick,<->] (60:0.04) -- (60:1.74) node [above left,pos=0.6] {$\delta$};
  \draw[dashed] (75:1.8) -- (75:2.5);
  \draw[dashed] (45:1.8) -- (45:2.5);
  \draw[->, >=latex] (60:1.74) -- (60:3) node [above right] {$ w$};
  \draw (60:0.3) arc (60:75:0.3) node [left] {$\frac{d\theta}{2}$};

\end{tikzpicture}



==> interior.tex <==
\begin{tikzpicture}[scale=2]
  \draw (1.5,1.5) circle (1);

  \draw[thick,<->,inner sep=0.1,cbred] (1.5,1.5) -- (2.21,2.21) node [pos=0.5,
  below right] {$C_nh$};
  \draw[thick,->,>=latex] (2.21,2.21) -- +(.5,.5) node [above right] {$ w$};

  \draw[cbpurple] (2.05,1) -- (.85,1.85) node [below left,pos=0.2,inner sep=0.2] {$\mathcal S$};
  \draw[fill=cbpurple,cbpurple] (2.05,1) circle (0.03) node [above right] {$ x_i$};
  \draw[fill=cbpurple,cbpurple] (.85, 1.85) circle (0.03) node [above right] {$ x_j$};

  \draw[fill=black] (0,0) circle (0.03) node [below right] {$ x_0$};

  \draw[dashed] (0,0) -- (16.8745:3.1213) node [below right,pos=0.5] {$R$};
  \draw[dashed] (0,0) -- (73.1255:3.1213) ;
  \draw[dashed] (16.8745:3.1213) arc (16.8745:73.1255:3.1213) node [above right]
  {$K\cap \bar B( x_0,R)$};
  \draw (0.5431,1.7903) -- (1.5,1.5) -- ++(225:0.4714)  -- (0.5431,1.7903) node
  [below,pos=0.6] {$b$};

  \draw[thick,<->,cbblue] (1.5,1.5) -- +(225:0.4714) node [pos=0.5,below right]
  {$a$} ;
  \draw[thick,<->,cbgreen] (0.016,0.016) -- (45:1.6499) node [pos=0.5,below right]
  {$c$};

  \draw (0.2,0.2) arc (45:73.1255:0.2828) node [above right,pos=0.85]
  {$\frac{d\theta}{2}$};

  \draw (0.5431+0.2,1.7903-0.2) arc (-45:-16.8745:0.2828) node [below right,pos=0.85]
  {$\frac{d\theta}{2}$};

  \node[align=left] at (3.75,2.15) {$\openup -1 \jot
    \begin{aligned}a &= C_n h \sin(d\theta/2)\\
      b &= C_n h \cos(d\theta/2)\\
      c &=b \cot(d\theta/2) \\
      R &= C_n h + a + c\\
      &= C_n h( 1+ \mathrm{cosec}(d\theta/2))
    \end{aligned}$};
\end{tikzpicture}



==> introfig.tex <==
\begin{tikzpicture}[scale=2]
  \draw[fill=black] (0,0) circle (0.03) node [below right] {$ x_0$};
  \draw[gray] (20:2) -- (36:2) node [pos=0.4, below left,inner sep=0.2] {$\mathcal S$};
  \draw[fill=black] (20:2) circle (0.03) node [below left] {$ x_1$};
  \draw[fill=black] (36:2) circle (0.03) node [below left] {$ x_2$};
  \draw[->, >=latex] (30:0) -- (30:2.5) node [above right] {$ w$};
\end{tikzpicture}



